Phase transition on the Si(001) clean surface prepared in UHV MBE chamber: A study by high resolution STM and in situ RHEED

Pre-growth preparation of the Si(001) clean surface is a key process for Ge/Si UHV MBE. It usually includes pre-cleaning by liquid etchants, thermal pretreatment in UHV and removal of SiO2 or a different protective coat prior to MBE. Chemical pre-cleaning usually results in formation of the thin SiO2 film or the surface passivated by H. Depending on chemical pretreatment different purification processes are applied to prepare the clean surface in UHV. A structure of the Si(001) surface which may affect MBE was studied by STM and RHEED. Experiments were carried out in UHV using the Riber SSC2 instrument coupled with GPI-300 STM. Si wafers were either etched beforehand in the solutions of RCA or HF and HNO3 mixture or passivated in the HF solutions. The (2x1) reconstruction was found to mainly arise in UHV after deoxidization processes such as high-temperature annealing or SiO2 removal by a weak flux of Si. The c(8x8) structure was also often observed by STM at room temperature and found to occupy whole surface or a part of it depending on sample cooling rate and chemical pretreatment. The c(8x8) structure observed by STM was evidenced to correspond to (4x4) one in the RHEED patterns; the later replaced (2x1) when the samples were cooled below 600C and turned out to be reversible with the transition point of ~600C. A structural model of the c(8x8) surface and a pathway of its formation in assumption of surface stress field self ordering are proposed.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

